Pulsed two-photon scattering from a single atom in a waveguide with delay-modified temporal correlations

Quantum nonlinearity is an essential ingredient for many quantum technologies, but often the nonlinearity is too weak to be exploited at the few-photon level. However, few photons interacting strongly with single quantum emitters in a waveguide environment can impact a significant nonlinear response, opening up a wide range of photon-photon correlations. Using a waveguide-QED system containing a single atom (treated as a two-level system) chirally coupled to a waveguide, we theoretically investigate two-photon nonlinearities with delay-controlled temporal correlations. We use both matrix product states (MPS) and a frequency-dependent scattering theory approach to analyze the exact population dynamics, as well as the first-order and second-order photon correlation functions in transmission of the system, when pumped by a two-photon Fock-state pulse with a bimodal temporal pulse envelope. The two-photon Fock-state pulses are considered to be either two single photons localized to each peak of the pulse, or both photons delocalized (but correlated) between the two peaks. We consider the regimes of a short, moderate, and (relatively) long distance between the two pulse peaks, comparing the important differences in the temporal correlations with the two types of two-photon pulses. We demonstrate the strikingly different nonlinear features and quantum correlations that occur for uncorrelated and correlated two-photon pairs in experimentally accessible regimes.

==> paper_figs/tikz/automata_N=2.tikz <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\begin{document}
\usetikzlibrary{automata, positioning,calc, quotes}
%\tikzstyle{every node}=[font=\tiny]

%\resizebox{1.3\textwidth}{!}{
\begin{tikzpicture}[inner sep=1mm, draw=black, thick, auto,
every initial by arrow/.style = {thick}, node distance = 3cm]

    \node (0) [state, initial, initial text = {}] {$0$};
    \node (2) [state, accepting, right =of 0] {$2$};
    \coordinate(a) at ($0.5*(0)+0.5*(2)$);
    \coordinate(b) at ($(a) + (0,1)$);

    %\node[left] (f0tau) at ($(t0) - (sep)$) {$F_{0}^{\tau_0}$};

    %\node (2) [state, right =of 1] {$2$};
    \node (1b) [state, below =of a] {$1_2$};
    \node (1a) [state, above =of a] {$1_1$};

    \path [-stealth, thick]
     (0) edge[loop above] node {$0_k/1$}   (0)
     (1a) edge[loop right] node {$0_k/1$}   (1a)
     (1b) edge[loop right] node {$0_k/1$}   (1b)
     (2) edge[loop above] node {$0_k/1$}   (2)
     (0) edge[left, pos=0.7] node {$1_k/f_k^{(1)}$}   (1a)
     (0) edge[left, pos=0.5] node {$1_k/f_k^{(2)}$}   (1b)
     (1a) edge[pos=0.3] node[right]{$1_k/f_k^{(2)}$}   (2)
     (1b) edge[right] node {$1_k/f_k^{(1)}$}   (2)
     (0) edge[above] node {$2_k/\sqrt{2!}f_k^{(1)}f_k^{(2)}$}   (2)

     ;
    
\end{tikzpicture}
%}

\end{document}
